Geodesics in fibered latent spaces: A geometric approach to learning correspondences between conditions

This work introduces a geometric framework and a novel network architecture for creating correspondences between samples of different conditions. Under this formalism, the latent space is a fiber bundle stratified into a base space encoding conditions, and a fiber space encoding the variations within conditions. Furthermore, this latent space is endowed with a natural pull-back metric. The correspondences between conditions are obtained by minimizing an energy functional, resulting in diffeomorphism flows between fibers. We illustrate this approach using MNIST and Olivetti and benchmark its performances on the task of batch correction, which is the problem of integrating multiple biological datasets together.

==> figures/figFiberBundle.tex <==
\begin{center}
\begin{tikzpicture}[>=stealth]
% Base manifold
\draw(3,0)--(5,0)node[midway,below]{Base manifold $B$}arc(0:70:4)--(90:3)arc(90:0:3)--cycle;

%\draw[->] (20:1.3)node[below,xshift=-2mm]{Base manifold $B$}--(30:2);

\begin{scope}[bend right]
\foreach \i[count=\x] in {10,30,50,70}
{\node(a\x)[circle,fill,inner sep=1pt]at (\i:3.4){};
\draw(a\x)to(a\x|-1,4);}

\foreach \i[count=\x] in {7,26,46,49}
{\node(b\x)[circle,fill,inner sep=1pt]at (\i:4){};
\draw(b\x)to(b\x|-1,4);}

\foreach \i[count=\x] in {6,26,46,66}
{\node(c\x)[circle,fill,inner sep=1pt]at (\i:3.6){};
\draw(c\x)to(c\x|-0,4);}

\path(c1)to coordinate[near start](d)(c1|-0,4);
\path(b1)to coordinate[near start](e)(b1|-0,4);
\end{scope}

\draw[<-](d)--+(0.5,-0.5)node(dl)[right]{Fibers $\approx F$};
\draw[<-](e)--+(0.25,-0.5)node[right]{};
\end{tikzpicture}
\caption{Illustrative drawing of fiber bundle $B$ and standard fiber $F$}
\label{fig:fiberBundle}
\end{center}


==> figures/figGeodesicTransport.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.9, >=stealth]
% Base manifold
\draw(1,0)--(8,0)node[midway,below]{Base $B$}arc(0:70:4)--(90:1)arc(90:0:1)--cycle;

% Points b1 and b2 + Fibers
\node(b1)[circle,fill,inner sep=1pt]at (2,1.4){};
\draw[bend right](b1)node[below]{$b_1$} to node(v)[left, pos=0.5]{$f_1$} (b1|-1,4) node[right]{Fiber $F_1$};

\node(b2)[circle,fill,inner sep=1pt]at (6,0.5){};
\draw[bend right](b2)node[right]{$b_2$} to[out=0] node(w)[right, pos=0.33]{$f_2$} (b2|-1,4) node[right]{Fiber $F_2$};

% Projected transport
% \draw[->](a)to node[midway, below]{$\pi \circ \gamma$} (b);

% Transport
\draw[->, bend right](v) to[out=60, in=180] node[midway, above]{$\gamma$} (w);
\end{tikzpicture}
\caption{Illustration of geodesic transport with curve $\gamma$ from the fiber $F_1$ to $F_2$.}
\label{fig:transport}
\end{center}
